Modeling language contact with the Iterated Learning Model

Contact between languages has the potential to transmit vocabulary and other language features; however, this does not always happen. Here, an iterated learning model is used to examine, in a simple way, the resistance of languages to change during language contact. Iterated learning models are agent-based models of language change, they demonstrate that languages that are expressive and compositional arise spontaneously as a consequence of a language transmission bottleneck. A recently introduced type of iterated learning model, the Semi-Supervised ILM is used to simulate language contact. These simulations do not include many of the complex factors involved in language contact and do not model a population of speakers; nonetheless the model demonstrates that the dynamics which lead languages in the model to spontaneously become expressive and compositional, also cause a language to maintain its core traits even after mixing with another language.

==> figs/nn.tex <==
\begin{tikzpicture}[>=Stealth, node distance=0.2cm, every node/.style={circle,draw,minimum size=9.5mm}]%8.5mm

% Style for invisible nodes
\tikzstyle{invisibleNode} = [inner sep=0, outer sep=0, minimum size=1mm, draw=none]

% Define a style for the halfway arrow
\tikzset{
  halfway arrow/.style={
    decoration={markings, mark=at position 0.5 with {\arrow{>}}},
    postaction={decorate}
  }
}

% Nodes for the first layer (meaning layer)
\node [fill=cyan](I-1) {$m_1$};
\node [fill=cyan](I-2) [below=of I-1] {$m_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of I-2] (I-3) {$\vdots$}; 
\end{scope}
\node [fill=cyan](I-4) [below=0.2cm of I-3] {$m_n$};
\node [invisibleNode] (I-5) [above=0.5cm of I-1] {};
\node [invisibleNode] (I-6) [above=0.5cm of I-5] {};



% Nodes for the second layer (Hidden Layer)
\node [fill=cyan](H1-1) [right=of I-1, xshift=0.2cm] {};
\node [fill=cyan](H1-2) [below=of H1-1] {};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of H1-2] (H1-3) {$\vdots$}; 
\end{scope}
\node [fill=cyan](H1-4) [below=0.2cm of H1-3] {}; 
\node [invisibleNode] (H1-5) [above=0.5cm of H1-1] {};
\node [invisibleNode] (H1-6) [above=0.3cm of H1-5] {};

\node [fill=green](M-1) [right=of H1-1, xshift=0.2cm] {$s_1$};
\node [fill=green](M-2) [below=of M-1] {$s_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of M-2] (M-3) {$\vdots$};
\end{scope}
\node [fill=green](M-4) [below=0.2cm of M-3] {$s_n$};
\node [invisibleNode] (M-5) [above=0.5cm of M-1] {};
\node [invisibleNode] (M-6) [above=0.3cm of M-5] {};

\node [fill=yellow](H2-1) [right=of M-1, xshift=0.2cm] {};
\node [fill=yellow](H2-2) [below=of H2-1] {};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of H2-2] (H2-3) {$\vdots$}; 
\end{scope}
\node [fill=yellow](H2-4) [below=0.2cm of H2-3] {}; 
\node [invisibleNode] (H2-5) [above=0.5cm of H2-1] {};
\node [invisibleNode] (H2-6) [above=0.3cm of H2-5] {};

%
\node [fill=yellow](O-1) [right=of H2-1, xshift=0.2cm] {$m'_1$};
\node [fill=yellow](O-2) [below=of O-1] {$m'_2$};
\begin{scope}[on background layer]
\node [draw=none, below=0.2cm of O-2] (O-3) {$\vdots$}; 
\end{scope}
\node [fill=yellow](O-4) [below=0.2cm of O-3] {$m'_n$};
\node [invisibleNode] (O-5) [above=0.5cm of O-1] {};
\node [invisibleNode] (O-6) [above=0.5cm of O-5] {};

\begin{scope}[on background layer]
% Connecting paths for visible nodes only
\foreach \i in {1,2,4} {
    \foreach \j in {1,2,4} {
        \draw[->] (I-\i) -- (H1-\j);
        \draw[->] (H1-\i) -- (M-\j);
        \draw[->] (M-\i) -- (H2-\j);
        \draw[->] (H2-\i) -- (O-\j);
    }
}

% Labels for each layer
\node (SI)[align=center, text width=2.5cm, below=of I-3, draw=none] {meaning};
\node (M)[align=center, text width=2.5cm, below=of M-3, draw=none] {signal};
\node (SO)[align=center, text width=2.5cm, below=of O-3, draw=none] {meaning};

\end{scope}

%\draw[halfway arrow] (I-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{d}$} (M-6);
%\draw[halfway arrow] (M-6) -- node[invisibleNode, midway, above=2mm, sloped] {$\hat{e}$} (O-6);
\draw[halfway arrow] (I-6) -- node[invisibleNode, midway, above=2mm, sloped] {$a$} (O-6);
\draw[halfway arrow] (I-5) -- node[invisibleNode, midway, above=2mm, sloped] {$d$} (M-5);
\draw[halfway arrow] (M-5) -- node[invisibleNode, midway, above=2mm, sloped] {$e$} (O-5);



%\draw[halfway arrow] (SI) -- (I-5);


\end{tikzpicture}
